Discrete differential geometry in homotopy type theory

Type families on higher inductive types such as pushouts can capture homotopical properties of differential geometric constructions including connections, curvature, and vector fields. We define a class of pushouts based on simplicial complexes, then define principal bundles, connections, and curvature on these. We provide an example of a tangent bundle but do not prove when these must exist. We define vector fields, and the index of a vector field. Our main result is a theorem relating total curvature and total index, a key step to proving the Gauss-Bonnet theorem and the Poincar\'e-Hopf theorem, but without an existing definition of Euler characteristic to compare them to. We draw inspiration in part from the young field of discrete differential geometry, and in part from the original classical proofs, which often make use of triangulations and other discrete arguments.

==> discrete_gauge_theory_oo_swirl.tex <==
\begin{tikzpicture}%
  [x={(-0.860769cm, -0.121512cm)},
  y={(0.508996cm, -0.205391cm)},
  z={(-0.000053cm, 0.971107cm)},
  scale=1,
  back/.style={loosely dotted, thin},
  edge/.style={black, thick},
  arrow/.style={black, very thick, solid, -{Stealth[scale=0.8]}},
  facet/.style={fill=blue!95!black,fill opacity=0.0},
  vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=black,thick}]
%% Drawing the vertices in the front
%%
\begin{scope}[nodes=vertex]
\node[label=above right:\( b \)] at (-1, 1, 0) (b)     {};
\node[label=below:\( y \)] at (0, 0, -1.4) (y)    {};
\node[label=above:\( w \)] at (0, 0, 1.4)  (w)   {};
\node[label=above left:\( g \)] at (1, -1, 0) (g)    {};
\node[label=above left:\( r \)] at (1, 1, 0)  (r)   {};
\node[label=above right:\( o \)] at (-1, -1, 0) (o)    {};
\end{scope}
%% Drawing edges in the back
%%
\draw[edge,back,arrow] (o) -- (b);
\draw[edge,back,arrow] (y) -- (o);
\draw[edge,back] (o) -- (w);
\draw[edge,back] (o) -- (g);
%% Drawing vertices in the back
%%
\node[vertex] at (o)     {};
%% Drawing the facets
%%
\fill[facet] (1, 1, 0) -- (0, 0, -1.4) -- (1, -1, 0) -- cycle {};
\fill[facet] (1, 1, 0) -- (0, 0, 1.4) -- (1, -1, 0) -- cycle {};
\fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, 1.4) -- cycle {};
\fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, -1.4) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge,arrow] (b) -- (y);
\draw[edge] (b) -- (w);
\draw[edge] (b) -- (r);
\draw[edge] (y) -- (g);
\draw[edge] (y) -- (r);
\draw[edge,arrow] (g) -- (w);
\draw[edge,arrow] (w) -- (r);
\draw[edge,arrow] (r) -- (g);
\end{tikzpicture}


==> discrete_gauge_theory_oo_tikz.tex <==
\begin{tikzpicture}%
  [x={(-0.860769cm, -0.121512cm)},
  y={(0.508996cm, -0.205391cm)},
  z={(-0.000053cm, 0.971107cm)},
  scale=1,
  back/.style={loosely dotted, thin},
  edge/.style={black, thick},
  facet/.style={fill=blue!95!black,fill opacity=0.1},
  vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=black,thick}]
\coordinate (-1, -1, 0) at (-1, -1, 0);
\coordinate (-1, 1, 0) at (-1, 1, 0);
\coordinate (0, 0, -1) at (0, 0, -1);
\coordinate (0, 0, 1) at (0, 0, 1);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, 1, 0) at (1, 1, 0);
%% Drawing edges in the back
%%
\draw[edge,back] (-1, -1, 0) -- (-1, 1, 0);
\draw[edge,back] (-1, -1, 0) -- (0, 0, -1.4);
\draw[edge,back] (-1, -1, 0) -- (0, 0, 1.4);
\draw[edge,back] (-1, -1, 0) -- (1, -1, 0);
%% Drawing vertices in the back
%%
\node[vertex] at (-1, -1, 0)     {};
%% Drawing the facets
%%
\fill[facet] (1, 1, 0) -- (0, 0, -1.4) -- (1, -1, 0) -- cycle {};
\fill[facet] (1, 1, 0) -- (0, 0, 1.4) -- (1, -1, 0) -- cycle {};
\fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, 1.4) -- cycle {};
\fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, -1.4) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge] (-1, 1, 0) -- (0, 0, -1.4);
\draw[edge] (-1, 1, 0) -- (0, 0, 1.4);
\draw[edge] (-1, 1, 0) -- (1, 1, 0);
\draw[edge] (0, 0, -1.4) -- (1, -1, 0);
\draw[edge] (0, 0, -1.4) -- (1, 1, 0);
\draw[edge] (0, 0, 1.4) -- (1, -1, 0);
\draw[edge] (0, 0, 1.4) -- (1, 1, 0);
\draw[edge] (1, -1, 0) -- (1, 1, 0);
%% Drawing the vertices in the front
%%
\begin{scope}[nodes=vertex]
\node[label=above right:\( b \)] at (-1, 1, 0)     {};
\node[label=below:\( y \)] at (0, 0, -1.4)     {};
\node[label=above:\( w \)] at (0, 0, 1.4)     {};
\node[label=above left:\( g \)] at (1, -1, 0)     {};
\node[label=above left:\( r \)] at (1, 1, 0)     {};
\node[label=above right:\( o \)] at (-1, -1, 0)     {};
\end{scope}
\end{tikzpicture}


==> discrete_gauge_theory_oo_transport_tikz.tex <==
\begin{tikzpicture}%
  [x={(-0.860769cm, -0.121512cm)},
  y={(0.508996cm, -0.205391cm)},
  z={(-0.000053cm, 0.971107cm)},
  scale=1,
  eqback/.style={very thick},
  back/.style={loosely dotted, thin},
  eqedge/.style={very thick},
  edge/.style={black, thin},
  r/.style={red},
  facet/.style={fill=blue!95!black,fill opacity=0.1},
  vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=black,thick}]
\coordinate (-1, -1, 0) at (-1, -1, 0);
\coordinate (-1, 1, 0) at (-1, 1, 0);
\coordinate (0, 0, -1) at (0, 0, -1);
\coordinate (0, 0, 1) at (0, 0, 1);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, 1, 0) at (1, 1, 0);
%% Drawing edges in the back
%%
\draw[edge,eqback] (-1, -1, 0) -- (-1, 1, 0);
\draw[edge,back] (-1, -1, 0) -- (0, 0, -1.4);
\draw[edge,back] (-1, -1, 0) -- (0, 0, 1.4);
\draw[edge,eqback] (1, -1, 0) -- (-1, -1, 0);
%% Drawing vertices in the back
%%
\node[vertex] at (-1, -1, 0)     {};
%% Drawing the facets
%%
%\fill[facet] (1, 1, 0) -- (0, 0, -1.4) -- (1, -1, 0) -- cycle {};
%\fill[facet] (1, 1, 0) -- (0, 0, 1.4) -- (1, -1, 0) -- cycle {};
\fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, 1.4) -- cycle {};
%\fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, -1.4) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge] (-1, 1, 0) -- (0, 0, -1.4);
\draw[edge] (-1, 1, 0) -- (0, 0, 1.4);
\draw[eqedge] (-1, 1, 0) -- (1, 1, 0);
\draw[edge] (0, 0, -1.4) -- (1, -1, 0);
\draw[edge] (0, 0, -1.4) -- (1, 1, 0);
\draw[edge] (0, 0, 1.4) -- (1, -1, 0);
\draw[edge] (0, 0, 1.4) -- (1, 1, 0);
\draw[r,eqedge] (1, 1, 0) -- (1, -1, 0);
%% Drawing the vertices in the front
%%
\begin{scope}[nodes=vertex]
\node[label=above right:\( b \)] at (-1, 1, 0)     {};
\node[label=below:\( y \)] at (0, 0, -1.4)     {};
\node[label=above:\( w \)] at (0, 0, 1.4)     {};
\node[label=above left:\( g \)] at (1, -1, 0)     {};
\node[label=above left:\( r \)] at (1, 1, 0)     {};
\node[label=above right:\( o \)] at (-1, -1, 0)     {};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}%
  [x={(-0.860769cm, -0.121512cm)},
  y={(0.508996cm, -0.205391cm)},
  z={(-0.000053cm, 0.971107cm)},
  scale=1,
  eqback/.style={very thick},
  back/.style={loosely dotted, thin},
  eqedge/.style={very thick},
  r/.style={red},
  edge/.style={black, thin},
  facet/.style={fill=blue!95!black,fill opacity=0.1},
  vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=black,thick}]
\coordinate (-1, -1, 0) at (-1, -1, 0);
\coordinate (-1, 1, 0) at (-1, 1, 0);
\coordinate (0, 0, -1) at (0, 0, -1);
\coordinate (0, 0, 1) at (0, 0, 1);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, 1, 0) at (1, 1, 0);
%% Drawing edges in the back
%%
\draw[edge,back] (-1, -1, 0) -- (-1, 1, 0);
\draw[edge,eqback] (-1, -1, 0) -- (0, 0, -1.4);
\draw[edge,eqback] (0, 0, 1.4) -- (-1, -1, 0);
\draw[edge,back] (1, -1, 0) -- (-1, -1, 0);
%% Drawing vertices in the back
%%
\node[vertex] at (-1, -1, 0)     {};
%% Drawing the facets
%%
% \fill[facet] (1, 1, 0) -- (0, 0, -1.4) -- (1, -1, 0) -- cycle {};
% \fill[facet] (1, 1, 0) -- (0, 0, 1.4) -- (1, -1, 0) -- cycle {};
\fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, 1.4) -- cycle {};
% \fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, -1.4) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge] (-1, 1, 0) -- (0, 0, -1.4);
\draw[edge] (-1, 1, 0) -- (0, 0, 1.4);
\draw[edge] (-1, 1, 0) -- (1, 1, 0);
\draw[edge] (0, 0, -1.4) -- (1, -1, 0);
\draw[eqedge] (0, 0, -1.4) -- (1, 1, 0);
\draw[edge] (0, 0, 1.4) -- (1, -1, 0);
\draw[r,eqedge] (1, 1, 0) -- (0, 0, 1.4) ;
\draw[edge] (1, 1, 0) -- (1, -1, 0);
%% Drawing the vertices in the front
%%
\begin{scope}[nodes=vertex]
\node[label=above right:\( b \)] at (-1, 1, 0)     {};
\node[label=below:\( y \)] at (0, 0, -1.4)     {};
\node[label=above:\( w \)] at (0, 0, 1.4)     {};
\node[label=above left:\( g \)] at (1, -1, 0)     {};
\node[label=above left:\( r \)] at (1, 1, 0)     {};
\node[label=above right:\( o \)] at (-1, -1, 0)     {};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}%
  [x={(-0.860769cm, -0.121512cm)},
  y={(0.508996cm, -0.205391cm)},
  z={(-0.000053cm, 0.971107cm)},
  scale=1,
  eqback/.style={very thick},
  back/.style={loosely dotted, thin},
  eqedge/.style={very thick},
  r/.style={red},
  edge/.style={black, thin},
  facet/.style={fill=blue!95!black,fill opacity=0.1},
  vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=black,thick}]
\coordinate (-1, -1, 0) at (-1, -1, 0);
\coordinate (-1, 1, 0) at (-1, 1, 0);
\coordinate (0, 0, -1) at (0, 0, -1);
\coordinate (0, 0, 1) at (0, 0, 1);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, 1, 0) at (1, 1, 0);
%% Drawing edges in the back
%%
\draw[edge,back] (-1, -1, 0) -- (-1, 1, 0);
\draw[edge,back] (-1, -1, 0) -- (0, 0, -1.4);
\draw[edge,back] (-1, -1, 0) -- (0, 0, 1.4);
\draw[edge,back] (1, -1, 0) -- (-1, -1, 0);
%% Drawing vertices in the back
%%
\node[vertex] at (-1, -1, 0)     {};
%% Drawing the facets
%%
% \fill[facet] (1, 1, 0) -- (0, 0, -1.4) -- (1, -1, 0) -- cycle {};
% \fill[facet] (1, 1, 0) -- (0, 0, 1.4) -- (1, -1, 0) -- cycle {};
\fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, 1.4) -- cycle {};
% \fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, -1.4) -- cycle {};
%% Drawing edges in the front
%%
\draw[eqedge] (-1, 1, 0) -- (0, 0, -1.4);
\draw[eqedge] (0, 0, 1.4) -- (-1, 1, 0);
\draw[edge] (-1, 1, 0) -- (1, 1, 0);
\draw[eqedge] (0, 0, -1.4) -- (1, -1, 0);
\draw[edge] (0, 0, -1.4) -- (1, 1, 0);
\draw[r,eqedge] (1, -1, 0) -- (0, 0, 1.4);
\draw[edge] (0, 0, 1.4) -- (1, 1, 0);
\draw[edge] (1, 1, 0) -- (1, -1, 0);
%% Drawing the vertices in the front
%%
\begin{scope}[nodes=vertex]
\node[label=above right:\( b \)] at (-1, 1, 0)     {};
\node[label=below:\( y \)] at (0, 0, -1.4)     {};
\node[label=above:\( w \)] at (0, 0, 1.4)     {};
\node[label=above left:\( g \)] at (1, -1, 0)     {};
\node[label=above left:\( r \)] at (1, 1, 0)     {};
\node[label=above right:\( o \)] at (-1, -1, 0)     {};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}%
  [x={(-0.860769cm, -0.121512cm)},
  y={(0.508996cm, -0.205391cm)},
  z={(-0.000053cm, 0.971107cm)},
  scale=1,
  eqback/.style={very thick},
  back/.style={loosely dotted, thin},
  eqedge/.style={very thick},
  edge/.style={black, thin},
  r/.style={red},
  facet/.style={fill=blue!95!black,fill opacity=0.1},
  vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=black,thick}]
\coordinate (-1, -1, 0) at (-1, -1, 0);
\coordinate (-1, 1, 0) at (-1, 1, 0);
\coordinate (0, 0, -1) at (0, 0, -1);
\coordinate (0, 0, 1) at (0, 0, 1);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, 1, 0) at (1, 1, 0);
%% Drawing edges in the back
%%
\draw[edge,eqback] (-1, -1, 0) -- (-1, 1, 0);
\draw[edge,back] (-1, -1, 0) -- (0, 0, -1.4);
\draw[edge,back] (-1, -1, 0) -- (0, 0, 1.4);
\draw[edge,eqback,r] (1, -1, 0) -- (-1, -1, 0);
%% Drawing vertices in the back
%%
\node[vertex] at (-1, -1, 0)     {};
%% Drawing the facets
%%
% \fill[facet] (1, 1, 0) -- (0, 0, -1.4) -- (1, -1, 0) -- cycle {};
% \fill[facet] (1, 1, 0) -- (0, 0, 1.4) -- (1, -1, 0) -- cycle {};
\fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, 1.4) -- cycle {};
% \fill[facet] (1, 1, 0) -- (-1, 1, 0) -- (0, 0, -1.4) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge] (-1, 1, 0) -- (0, 0, -1.4);
\draw[edge] (-1, 1, 0) -- (0, 0, 1.4);
\draw[eqedge] (-1, 1, 0) -- (1, 1, 0);
\draw[edge] (0, 0, -1.4) -- (1, -1, 0);
\draw[edge] (0, 0, -1.4) -- (1, 1, 0);
\draw[edge] (0, 0, 1.4) -- (1, -1, 0);
\draw[edge] (0, 0, 1.4) -- (1, 1, 0);
\draw[eqedge] (1, 1, 0) -- (1, -1, 0);
%% Drawing the vertices in the front
%%
\begin{scope}[nodes=vertex]
\node[label=above right:\( b \)] at (-1, 1, 0)     {};
\node[label=below:\( y \)] at (0, 0, -1.4)     {};
\node[label=above:\( w \)] at (0, 0, 1.4)     {};
\node[label=above left:\( g \)] at (1, -1, 0)     {};
\node[label=above left:\( r \)] at (1, 1, 0)     {};
\node[label=above right:\( o \)] at (-1, -1, 0)     {};
\end{scope}
\end{tikzpicture}


==> face_swirl_tikz.tex <==
\begin{tikzpicture}
  [arrow/.style={-{Stealth[scale=1.1]}}, vec/.style={ultra thick, color=black}, vectr/.style={thick, color=black}, vectrtr/.style={thick, dashed, color=black}, vectrtrtr/.style={thick, dotted, color=black}]
  \tikzset{oo/.style={circle, scale=0.6, fill=black}}
  \tikzset{ii/.style={circle, scale=0.3, fill=gray}}
  \setlength{\mylen}{3cm}
  \setlength{\mylin}{1.2cm}
    \node[oo, label=below right:\( v_1 \)] (V1) at (0, 0) {};
    \node[oo, label=below:\( v_3 \)] (V3) at (2*\mylen, 0) {};
    \node[oo, label=above:\( v_2 \)] (V2) at (\mylen, 1.732*\mylen) {};

    \draw[arrow] (V2) edge[very thick, color=teal, "\( e_{23} \)"] (V3);
    \draw[arrow] (V1) edge[very thick, color=magenta, "\( e_{12} \)"] (V2);
    \draw[arrow] (V3) edge[very thick, color=blue, "\( e_{31} \)"] (V1);
    
    \node [ii, above right=\mylin of V1] (V11) {};
    \node [ii, below right=\mylin of V1] (V14) {};
    \node [ii, below left=\mylin of  V1] (V13) {};
    \node [ii, above left= \mylin of V1] (V12) {};

    \node [left=1.3\mylin of  V1,  label=center:\( T_1 \)] {};
    \node [right=1.3\mylin of  V2,  label=center:\( T_2 \)] {};
    \node [right=1.3\mylin of  V3,  label=center:\( T_3 \)] {};

    \node [ii, above right=\mylin of V2] (V21) {};
    \node [ii, below right=\mylin of V2] (V24) {};
    \node [ii, below left=\mylin of  V2] (V23) {};
    \node [ii, above left= \mylin of V2] (V22) {};

    \node [ii, above right=\mylin of V3] (V31) {};
    \node [ii, below right=\mylin of V3] (V34) {};
    \node [ii, below left=\mylin of  V3] (V33) {};
    \node [ii, above left= \mylin of V3] (V32) {};

    \draw[dashed] (V11) -- (V12);
    \draw[dashed] (V12) -- (V13);
    \draw[dashed] (V13) -- (V14);
    \draw[dashed] (V14) -- (V11);

    \draw[dashed] (V21) -- (V22);
    \draw[dashed] (V22) -- (V23);
    \draw[dashed] (V23) -- (V24);
    \draw[dashed] (V24) -- (V21);
    
    \draw[dashed] (V31) -- (V32);
    \draw[dashed] (V32) -- (V33);
    \draw[dashed] (V33) -- (V34);
    \draw[dashed] (V34) -- (V31);
    
    \draw[arrow] (V1) edge[vec] (V11);
    \draw[arrow] (V2) edge[vectr] (V21);
    \draw[arrow] (V3) edge[vectrtr] (V34);
    \draw[arrow] (V1) edge[vectrtrtr] (V14);

    \draw[arrow] (V2) edge[vec] (V24);
    \draw[arrow] (V3) edge[vectr] (V33);
    \draw[arrow] (V1) edge[vectrtr] (V13);

    \draw[arrow] (V21) edge[thick, color=magenta] (V24);
    \draw[arrow] (V34) edge[thick, color=magenta] (V33);
    \draw[arrow] (V14) edge[thick, color=magenta] (V13);
    \draw[arrow] (V33) edge[thick, color=teal] (V32);
    \draw[arrow] (V13) edge[thick, color=teal] (V12);
    \draw[arrow] (V12) edge[thick, color=blue] (V11);

    \draw[arrow] (V3) edge[vec] (V32);
    \draw[arrow] (V1) edge[vectr] (V12);
\end{tikzpicture}


==> hasse_octahedron_tikz.tex <==
    \matrix (A) [matrix of math nodes, row sep=1cm, column sep=-.2cm]
    { 
       ~ &  ~ & ~ & ~ & ~ & \left\{\substack{{w, b, r}\\ {g, o, y}}\right\} \\  
  ~ &  ~ & \scriptstyle\{w, b, r\} & \scriptstyle\{w, r, g\}  & \scriptstyle\{w, g, o\} & \scriptstyle\{w, o, b\} & \scriptstyle\{y, b, r\} & \scriptstyle\{y, r, g\}  & \scriptstyle\{y, g, o\} & \scriptstyle\{y, o, b\}\\
  \scriptstyle\{w, b\} & \scriptstyle\{w,r\}  & \scriptstyle\{w,g\} & \scriptstyle\{w,o\} & \scriptstyle\{b, r\} & \scriptstyle\{r, g\}  & \scriptstyle\{g, o\} & \scriptstyle\{o, b\} & \scriptstyle\{y, b\} & \scriptstyle\{y,r\}  & \scriptstyle\{y,g\} & \scriptstyle\{y,o\}\\
  ~ & ~ & ~ &  \scriptstyle\{w\}  & \scriptstyle\{b\} & \scriptstyle\{r\} & \scriptstyle\{g\} & \scriptstyle\{o\} & \scriptstyle\{y\}\\
      ~ & ~ &  ~ & ~ & ~ & \emptyset \\
    };
    \draw (A-1-6.south)--(A-2-3.north);
    \draw (A-1-6.south)--(A-2-4.north);
    \draw (A-1-6.south)--(A-2-5.north);
    \draw (A-1-6.south)--(A-2-6.north);
    \draw (A-1-6.south)--(A-2-7.north);
    \draw (A-1-6.south)--(A-2-8.north);
    \draw (A-1-6.south)--(A-2-9.north);
    \draw (A-1-6.south)--(A-2-10.north);

    \draw (A-2-3.south)--(A-3-1.north);
    \draw (A-2-3.south)--(A-3-2.north);
    \draw (A-2-3.south)--(A-3-5.north);

    \draw (A-2-4.south)--(A-3-2.north);
    \draw (A-2-4.south)--(A-3-3.north);
    \draw (A-2-4.south)--(A-3-6.north);

    \draw (A-2-5.south)--(A-3-3.north);
    \draw (A-2-5.south)--(A-3-4.north);
    \draw (A-2-5.south)--(A-3-7.north);

    \draw (A-2-6.south)--(A-3-4.north);
    \draw (A-2-6.south)--(A-3-1.north);
    \draw (A-2-6.south)--(A-3-8.north);

    \draw (A-2-7.south)--(A-3-5.north);
    \draw (A-2-7.south)--(A-3-10.north);
    \draw (A-2-7.south)--(A-3-9.north);

    \draw (A-2-8.south)--(A-3-6.north);
    \draw (A-2-8.south)--(A-3-11.north);
    \draw (A-2-8.south)--(A-3-10.north);

    \draw (A-2-9.south)--(A-3-7.north);
    \draw (A-2-9.south)--(A-3-12.north);
    \draw (A-2-9.south)--(A-3-11.north);

    \draw (A-2-10.south)--(A-3-8.north);
    \draw (A-2-10.south)--(A-3-9.north);
    \draw (A-2-10.south)--(A-3-12.north);

    \draw (A-3-1.south)--(A-4-4.north);
    \draw (A-3-1.south)--(A-4-5.north);

    \draw (A-3-2.south)--(A-4-4.north);
    \draw (A-3-2.south)--(A-4-6.north);

    \draw (A-3-3.south)--(A-4-4.north);
    \draw (A-3-3.south)--(A-4-7.north);

    \draw (A-3-4.south)--(A-4-4.north);
    \draw (A-3-4.south)--(A-4-8.north);

    \draw (A-3-5.south)--(A-4-5.north);
    \draw (A-3-5.south)--(A-4-6.north);

    \draw (A-3-6.south)--(A-4-6.north);
    \draw (A-3-6.south)--(A-4-7.north);

    \draw (A-3-7.south)--(A-4-7.north);
    \draw (A-3-7.south)--(A-4-8.north);

    \draw (A-3-8.south)--(A-4-8.north);
    \draw (A-3-8.south)--(A-4-5.north);

    \draw (A-3-9.south)--(A-4-9.north);
    \draw (A-3-9.south)--(A-4-5.north);

    \draw (A-3-10.south)--(A-4-9.north);
    \draw (A-3-10.south)--(A-4-6.north);

    \draw (A-3-11.south)--(A-4-9.north);
    \draw (A-3-11.south)--(A-4-7.north);

    \draw (A-3-12.south)--(A-4-9.north);
    \draw (A-3-12.south)--(A-4-8.north);

    \draw (A-4-4.south)--(A-5-6.north);
    \draw (A-4-5.south)--(A-5-6.north);
    \draw (A-4-6.south)--(A-5-6.north);
    \draw (A-4-7.south)--(A-5-6.north);
    \draw (A-4-8.south)--(A-5-6.north);
    \draw (A-4-9.south)--(A-5-6.north);


==> link_tikz.tex <==
\begin{tikzpicture}
  \draw
    (0, 0) grid[step=1cm] (3, 3)
    (0, 2) edge[ultra thick] (1, 3)
    (0, 1) edge[ultra thick] (0, 2)
    (0, 1) edge[ultra thick] (1, 1)
    (1, 1) edge[ultra thick] (2, 2)
    (2, 2) edge[ultra thick] (2, 3)
    (1, 3) edge[ultra thick] (2, 3)
    (0, 1) -- (2, 3)
    (0, 0) -- (3, 3)
    (1, 0) -- (3, 2)
    (2, 0) -- (3, 1);
  \fill[radius=3pt]
    \foreach \x in {0, ..., 3} {
      \foreach \y in {0, ..., 3} {
        (\x, \y) circle[]
    }};
  \path[above left]
    \foreach \p/\v in {
      {1, 3}/a,
      {2, 3}/b,
      {0, 2}/f,
      {1, 2}/v,
      {2, 2}/c,
      {0, 1}/e,
      {1, 1}/d%
    } {
      (\p) node {$\v$}
    };
\end{tikzpicture}

